Cloud, Fog or Edge: Where to Compute?

The computing continuum extends the high-performance cloud data centers with energy-efficient and low-latency devices close to the data sources located at the edge of the network. However, the heterogeneity of the computing continuum raises multiple challenges related to application management. These include where to offload an application - from the cloud to the edge - to meet its computation and communication requirements. To support these decisions, we provide in this article a detailed performance and carbon footprint analysis of a selection of use case applications with complementary resource requirements across the computing continuum over a real-life evaluation testbed.

==> Figures/carbon.tex <==
\begin{figure}[h!]
    \centering
\begin{tikzpicture}[scale=0.6]
  \centering
  \begin{axis}[
        ybar, axis on top,
        height=8cm, width=12cm,
        bar width=0.4cm,
        nodes near coords,
        every node near coord/.append style={rotate=90, anchor=west},
       major grid style={draw=black},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=6,
        legend style={
            at={(0.5,-0.35)},
            anchor=north,
            legend columns=-1,
            font=\footnotesize,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        restrict y to domain*=0:117, % Cut values off at 14
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=2pt}, decorate] (rel axis cs:0,1.01) -- (rel axis cs:1,1.01);
        },
        nodes near coords={%
            \pgfmathprintnumber{\rawy}% Print unclipped values
        },
        ylabel={Carbon emission [\SI{}{\gram}]},
        y label style = {xshift=-0.2em,font=\footnotesize},
         yticklabel style = {xshift=-0.2em,font=\footnotesize},
        symbolic x coords={
            RPi3B, RPi4, Jetson, EGS, ES Tiny, ES Medium, ES Large, AWS t2.micro, AWS c5.large, AWS m5a.xlarge},
       xticklabel style = {rotate=45, xshift=-0.2em,font=\footnotesize},
       axis lines*=left,
         clip=false,
         area legend
    ]
    \addplot [color =blue, fill=blue!30] coordinates {
     
      (RPi3B, 1.0)
       (RPi4, 0.7)
       (Jetson, 0.71)
      (EGS, 1.5)
      (ES Tiny, 2.3) 
      (ES Medium, 4.1)
      (ES Large, 3.9) 
      (AWS t2.micro, 2.4)
      (AWS c5.large,3.8) 
       (AWS m5a.xlarge, 5.4)
       };
    \legend{Carbon emissions}
  \end{axis}
  
  \end{tikzpicture}
    \caption{Carbon footprint for training a neural network with accuracy of above $80\%$.}
    \label{fig:carbon}
\end{figure}

==> Figures/encode.tex <==
\begin{figure}[h!]
    \centering
\begin{subfigure}[t]{\columnwidth}    
\begin{tikzpicture}[scale=0.6]
  \centering
  \begin{axis}[
        ybar, axis on top,
       % title={In-memory SPARK Performance Analysis},
        height=8cm, width=12cm,
        bar width=0.25cm,
        nodes near coords,
        every node near coord/.append style={rotate=90, anchor=west, font=\footnotesize},
       % ymajorgrids, tick align=inside,
       major grid style={draw=black},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=40,
     %   axis x line*=bottom,
    %    axis y line*=right,
     %   y axis line style={opacity=0},
      %  tickwidth=0pt,
       % enlarge x limits=true,
        legend style={
            at={(0.5,-0.35)},
            anchor=north,
            legend columns=-1,
            font=\footnotesize,
            /tikz/every even column/.append style={column sep=0.6cm}
        },
        restrict y to domain*=0:117, % Cut values off at 14
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=2pt}, decorate] (rel axis cs:0,1.01) -- (rel axis cs:1,1.01);
        },
        nodes near coords={%
            \pgfmathprintnumber{\rawy}% Print unclipped values
        },
        ylabel={Execution time [\SI{}{\second}]},
        y label style = {xshift=-0.2em,font=\footnotesize},
         yticklabel style = {xshift=-0.2em,font=\footnotesize},
        symbolic x coords={
            RPi3B, RPi4, Jetson, EGS, ES Tiny, ES Medium, ES Large, AWS t2.micro, AWS c5.large, AWS m5a.xlarge},
       xticklabel style = {rotate=45, xshift=-0.2em,font=\footnotesize},
       axis lines*=left,
         clip=false,
         area legend
    ]
    \addplot [color =blue, fill=blue!30] coordinates {
      
      (RPi3B, 30.6)
       (RPi4, 4.8)
        (Jetson, 3.6)
      (EGS, 0.4)
      (ES Tiny, 1.0) 
      (ES Medium, 0.68)
      (ES Large, 0.75) 
      (AWS t2.micro, 4.7)
      (AWS c5.large, 0.7) 
       (AWS m5a.xlarge, 0.6)
       };
       

       
        \addplot [color=red, fill=red!30] coordinates {
       
      (RPi3B, 32.3) 
       (RPi4, 5.5)
       (Jetson, 4.0)
      (EGS, 0.5)
      (ES Tiny, 1.4) 
      (ES Medium, 0.89)
      (ES Large, 0.93) 
      (AWS t2.micro, 4.7)
      (AWS c5.large, 0.8) 
       (AWS m5a.xlarge, 0.7)
       };  
       
       
       
               \addplot [color=orange, fill=orange!30] coordinates {
       
      (RPi3B, 36.3) 
       (RPi4, 8.2)
       (Jetson, 6.4)
      (EGS, 0.9)
      (ES Tiny, 3.1) 
      (ES Medium, 1.4)
      (ES Large, 1.2) 
      (AWS t2.micro, 5.2)
      (AWS c5.large, 1.4) 
       (AWS m5a.xlarge, 1.3)
       };
    \legend{HD-Ready (720p), Full HD (1080p), Quad HD (1440p)}
  \end{axis}
  
  \end{tikzpicture}
    \caption{Average encoding time.}
    \label{fig:encode}
\end{subfigure}   
\begin{subfigure}[t]{\columnwidth}    
\begin{tikzpicture}[scale=0.6]
  \centering
  \begin{axis}[
        ybar, axis on top,
        height=8cm, width=12cm,
        bar width=0.4cm,
        nodes near coords,
        every node near coord/.append style={rotate=90, anchor=west},
       major grid style={draw=black},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=200,
        legend style={
            at={(0.5,-0.3)},
            anchor=north,
            legend columns=-1,
            font=\footnotesize,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        restrict y to domain*=0:250, % Cut values off at 14
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
           \draw [ultra thick, white,  decoration={snake, amplitude=2pt}, decorate] (rel axis cs:0,1.01) -- (rel axis cs:1,1.01);
        },
        nodes near coords={%
            \pgfmathprintnumber{\rawy}% Print unclipped values
        },
        ylabel={Transfer time [\SI{}{\second}]},
        y label style = {xshift=-0.2em,font=\footnotesize},
         yticklabel style = {xshift=-0.2em,font=\footnotesize},
        symbolic x coords={
            RPi3B, RPi4, Jetson, EGS, ES Tiny, ES Medium, ES Large, AWS t2.micro, AWS c5.large, AWS m5a.xlarge},
       xticklabel style = {rotate=45, xshift=-0.2em,font=\footnotesize},
       axis lines*=left,
         clip=false,
         area legend
    ]
    \addplot [color =blue, fill=blue!30] coordinates {
     
      (RPi3B, 12.5)
       (RPi4, 5.1)
       (Jetson, 9.2)
      (EGS, 5.1)
      (ES Tiny, 74.5) 
      (ES Medium, 63.1)
      (ES Large, 67.1) 
      (AWS t2.micro, 157.5)
      (AWS c5.large,170.6) 
       (AWS m5a.xlarge, 163.8)
       };
  \end{axis}
  
  \end{tikzpicture}
    \caption{\highlight{Average raw video segment transfer time.}}
    \label{fig:trans}
\end{subfigure}  
    \caption{Average encoding performance of a \SI{4}{\second} long video segment with the x264 codec and FFmpeg 3.4.6.}
    \label{fig:encodeWhole}
\end{figure}


==> Figures/memory.tex <==
\begin{figure}[h!]
    \centering
\begin{tikzpicture}[scale=0.6]
  \centering
  \begin{axis}[
        ybar, axis on top,
       % title={In-memory SPARK Performance Analysis},
        height=8cm, width=12cm,
        bar width=0.4cm,
        nodes near coords,
        every node near coord/.append style={rotate=90, anchor=west},
       % ymajorgrids, tick align=inside,
       major grid style={draw=black},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=10,
     %   axis x line*=bottom,
    %    axis y line*=right,
     %   y axis line style={opacity=0},
      %  tickwidth=0pt,
       % enlarge x limits=true,
        legend style={
            at={(0.5,-0.3)},
            anchor=north,
            legend columns=-1,
            font=\scriptsize,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        restrict y to domain*=0:117, % Cut values off at 14
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=2pt}, decorate] (rel axis cs:0,1.01) -- (rel axis cs:1,1.01);
        },
        nodes near coords={%
            \pgfmathprintnumber{\rawy}% Print unclipped values
        },
        ylabel={Loading time [\SI{}{\second}]},
        y label style = {xshift=-0.2em,font=\scriptsize},
         yticklabel style = {xshift=-0.2em,font=\scriptsize},
        symbolic x coords={
            RPi3B, RPi4, Jetson, EGS, ES Tiny, ES Medium, ES Large, AWS t2.micro, AWS c5.large, AWS m5a.xlarge},
       xticklabel style = {rotate=45, xshift=-0.2em,font=\scriptsize},
       axis lines*=left,
         clip=false,
         area legend
    ]
    \addplot [color =blue, fill=blue!30] coordinates {
      (RPi3B, 8.5)
      (RPi4, 6.1)
      (Jetson, 2.9)
      (EGS, 0.3)
      (ES Tiny, 1.6) 
      (ES Medium, 1.3)
      (ES Large, 0.8) 
      (AWS t2.micro, 1.6)
      (AWS c5.large, 1.0) 
       (AWS m5a.xlarge, 1.0)
       };
    \legend{Loading in operating memory}
  \end{axis}
  
  \end{tikzpicture}
    \caption{Data loading to main memory.}
    \label{fig:mem}
\end{figure}

==> Figures/network.tex <==
\begin{figure}[h!]
    \centering
\begin{tikzpicture}[scale=0.6]
  \centering
  \begin{axis}[
        ybar, axis on top,
       % title={In-memory SPARK Performance Analysis},
        height=8cm, width=12cm,
        bar width=0.4cm,
        nodes near coords,
        every node near coord/.append style={rotate=90, anchor=west},
       % ymajorgrids, tick align=inside,
       major grid style={draw=black},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=190,
     %   axis x line*=bottom,
    %    axis y line*=right,
     %   y axis line style={opacity=0},
      %  tickwidth=0pt,
       % enlarge x limits=true,
        legend style={
            at={(0.5,-0.35)},
            anchor=north,
            legend columns=-1,
            font=\footnotesize,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        restrict y to domain*=0:225, % Cut values off at 14
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=2pt}, decorate] (rel axis cs:0,1.01) -- (rel axis cs:1,1.01);
        },
        nodes near coords={%
            \pgfmathprintnumber{\rawy}% Print unclipped values
        },
        % I think that its label can be latency/bandwidth
        %ylabel={Execution time [\SI{}{\second}]},
        y label style = {xshift=-0.2em,font=\footnotesize},
         yticklabel style = {xshift=-0.2em,font=\footnotesize},
        symbolic x coords={
            RPi3B,RPi4, Jetson, EGS, ES Tiny, ES Medium, ES Large, AWS t2.micro, AWS c5.large, AWS m5a.xlarge},
       xticklabel style = {rotate=45, xshift=-0.2em,font=\footnotesize},
axis lines*=left,
         clip=false,
         area legend
    ]
    \addplot [color =blue, fill=blue!30] coordinates {
      (RPi3B, 328.1 ) 
      (RPi4, 801.1 )
      (Jetson, 448.3)
      (EGS, 813.3)
      (ES Tiny, 55.1) 
      (ES Medium, 65.3)
      (ES Large,61.2) 
      (AWS t2.micro, 26.9)
      (AWS c5.large, 24.8) 
       (AWS m5a.xlarge, 25.2)
       };
 

    \addplot [color =red, fill=red!30] coordinates {
      
      (RPi3B, 0.9) 
      (RPi4, 0.98 )
      (Jetson, 1.2)
      (EGS,0.94)
      (ES Tiny, 7.1) 
      (ES Medium, 7.0)
      (ES Large, 7.0) 
      (AWS t2.micro, 22.1)
      (AWS c5.large, 20.7) 
       (AWS m5a.xlarge, 20.1)
       };
 
    \legend{Effective throughput (\SI{}{\mega\bit\per\second}), Latency (\SI{}{\milli\second})}
        \end{axis} 
  \end{tikzpicture}
    \caption{Round-trip communication latency and effective throughput measured with iPerf3 and ICMP echo request.}
    \label{fig:network}
\end{figure}

==> Figures/spark.tex <==
\begin{figure}[h!]
    \centering
\begin{tikzpicture}[scale=0.6]
  \centering
  \begin{axis}[
        ybar, axis on top,
       % title={In-memory SPARK Performance Analysis},
        height=8cm, width=12cm,
        bar width=0.4cm,
        nodes near coords,
        every node near coord/.append style={rotate=90, anchor=west},
       % ymajorgrids, tick align=inside,
       major grid style={draw=black},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=100,
     %   axis x line*=bottom,
    %    axis y line*=right,
     %   y axis line style={opacity=0},
      %  tickwidth=0pt,
       % enlarge x limits=true,
        legend style={
            at={(0.5,-0.35)},
            anchor=north,
            legend columns=-1,
            font=\footnotesize,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        restrict y to domain*=0:117, % Cut values off at 14
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=2pt}, decorate] (rel axis cs:0,1.01) -- (rel axis cs:1,1.01);
        },
        nodes near coords={%
            \pgfmathprintnumber{\rawy}% Print unclipped values
        },
        ylabel={Execution time [\SI{}{\second}]},
        y label style = {xshift=-0.2em,font=\footnotesize},
         yticklabel style = {xshift=-0.2em,font=\footnotesize},
        symbolic x coords={
            RPi3B, RPi4, Jetson, EGS, ES Tiny, ES Medium, ES Large, AWS t2.micro, AWS c5.large, AWS m5a.xlarge},
       xticklabel style = {rotate=45, xshift=-0.2em,font=\footnotesize},
       axis lines*=left,
         clip=false,
         area legend
    ]
    \addplot [color =blue, fill=blue!30] coordinates {

       
           (RPi3B, 144.1) 
      (RPi4, 77.3)
      (Jetson, 81.1)
      (EGS, 46)
      (ES Tiny, 38.8) 
      (ES Medium, 20.6)
      (ES Large, 15.05) 
      (AWS t2.micro, 52.7)
      (AWS c5.large, 25.1) 
       (AWS m5a.xlarge, 29.2)
       };  
       
        \addplot [color=red, fill=red!30] coordinates {
           (RPi3B, 16.5)
      (RPi4, 7.4)
      (Jetson, 6.8)
      (EGS, 4.73)
      (ES Tiny, 2.19) 
      (ES Medium, 1.69)
      (ES Large, 1.57) 
      (AWS t2.micro, 3.9)
      (AWS c5.large, 2.1) 
       (AWS m5a.xlarge, 2.5)
       };  
  
    \legend{Collaborative filtering , Pi Calculation}
  \end{axis}
  
  \end{tikzpicture}
    \caption{Average execution time for in-memory collaborative data filtering and $\pi$ estimation using Apache Spark.}
    \label{fig:spark}
\end{figure}

==> Figures/tensor.tex <==
\begin{figure}[h!]
    \centering
\begin{subfigure}[t]{\columnwidth}     
\begin{tikzpicture}[scale=0.6]
  \centering
  \begin{axis}[
        ybar, axis on top,
        height=8cm, width=12cm,
        bar width=0.4cm,
        nodes near coords,
        every node near coord/.append style={rotate=90, anchor=west},
       % ymajorgrids, tick align=inside,
       major grid style={draw=black},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=500,
       restrict y to domain*=0:600, % Cut values off at 14
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=2pt}, decorate] (rel axis cs:0,1.01) -- (rel axis cs:1,1.01);
        },
        nodes near coords={%
            \pgfmathprintnumber{\rawy}% Print unclipped values
        },
        legend style={
            at={(0.5,-0.35)},
            anchor=north,
            legend columns=-1,
            font=\footnotesize,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        ylabel={Execution time [\SI{}{\second}]},
        y label style = {xshift=-0.2em,font=\footnotesize},
         yticklabel style = {xshift=-0.2em,font=\footnotesize},
        symbolic x coords={
            RPi3B,RPi4, Jetson, EGS, ES Tiny, ES Medium, ES Large, AWS t2.micro, AWS c5.large, AWS m5a.xlarge},
       xticklabel style = {rotate=45, xshift=-0.2em,font=\footnotesize},
         axis lines*=left,
    clip=false,
    area legend
    ]
    \addplot [color =blue, fill=blue!30] coordinates {
      (RPi3B, 54.1) 
      (RPi4, 35.6)
      (Jetson, 40.1) 
      (EGS, 6.2)
      (ES Tiny, 8.4) 
      (ES Medium, 8.7)
      (ES Large, 8.4) 
      (AWS t2.micro, 5.3)
      (AWS c5.large, 6.2) 
       (AWS m5a.xlarge, 8.6)
       };
       
        \addplot [color=red, fill=red!30] coordinates {
      (RPi3B, 1630)
      (RPi4, 1050)
      (Jetson, 432)
      (EGS, 65.2)
      (ES Tiny, 210.2) 
      (ES Medium, 192.1)
      (ES Large, 134.26) 
      (AWS t2.micro, 220.1)
      (AWS c5.large,178.83) 
       (AWS m5a.xlarge,180.3)
       };  
    \legend{Quantum neural network, Convolutional neural network}
  \end{axis}
  
  \end{tikzpicture}
      \caption{Average training time.}
    \label{fig:trans}
  \end{subfigure}   
\begin{subfigure}[t]{\columnwidth}    
\begin{tikzpicture}[scale=0.6]
  \centering
  \begin{axis}[
        ybar, axis on top,
        height=8cm, width=12cm,
        bar width=0.4cm,
        nodes near coords,
        every node near coord/.append style={rotate=90, anchor=west},
       major grid style={draw=black},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=80,
        legend style={
            at={(0.5,-0.35)},
            anchor=north,
            legend columns=-1,
            font=\footnotesize,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        restrict y to domain*=0:110, % Cut values off at 14
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
           \draw [ultra thick, white,  decoration={snake, amplitude=2pt}, decorate] (rel axis cs:0,1.01) -- (rel axis cs:1,1.01);
        },
        nodes near coords={%
            \pgfmathprintnumber{\rawy}% Print unclipped values
        },
        ylabel={Transfer time [\SI{}{\second}]},
        y label style = {xshift=-0.2em,font=\footnotesize},
         yticklabel style = {xshift=-0.2em,font=\footnotesize},
        symbolic x coords={
            RPi3B, RPi4, Jetson, EGS, ES Tiny, ES Medium, ES Large, AWS t2.micro, AWS c5.large, AWS m5a.xlarge},
       xticklabel style = {rotate=45, xshift=-0.2em,font=\footnotesize},
       axis lines*=left,
         clip=false,
         area legend
    ]
    \addplot [color =blue, fill=blue!30] coordinates {
     
      (RPi3B, 0.1)
       (RPi4, 0.1)
       (Jetson, 0.1)
      (EGS, 0.1)
      (ES Tiny, 0.4) 
      (ES Medium, 0.4)
      (ES Large, 0.4) 
      (AWS t2.micro, 1.0)
      (AWS c5.large,1.0) 
       (AWS m5a.xlarge, 1.0)
       };
          \addplot [color=red, fill=red!30] coordinates {
     
      (RPi3B, 5.4)
       (RPi4, 2.2)
       (Jetson, 3.9)
      (EGS, 2.1)
      (ES Tiny, 32.2) 
      (ES Medium, 27.3)
      (ES Large, 29.1) 
      (AWS t2.micro, 68.3)
      (AWS c5.large, 65.1) 
       (AWS m5a.xlarge, 68.0)
       };
         \legend{Data-set (Quantum neural network), Data-set (Convolutional neural network)}
  \end{axis}
  
  \end{tikzpicture}
    \caption{\highlight{Average training data transfer time.}}
    \label{fig:trans}
\end{subfigure}  
  
  
    \caption{Average training and data transfer times of two neural network types.}
    \label{fig:tensor}
\end{figure}
